Identifying the quark content of the isoscalar scalar mesons f_0(980), f_0(1370), and f_0(1500) from weak and electromagnetic processes

The assignments of the isoscalar scalar mesons f0(980), f0(1370), and f0(1500) in terms of their qqbar substructure is still a matter of heated dispute. Here we employ the weak and electromagnetic decays D(s)(+) to f0+pi(+) and f0 two-photon decays, respectively, to identify the f0(980) and f0(1500) as mostly ssbar, and the f0(1370) as dominantly nonstrange, in agreement with previous work. The two-photon decays can be satisfactorily described with quark as well as with meson loops, though the latter ones provide a less model-dependent and more quantitative description.

==> (inline-ps-0) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
352.70 0.00 lineto
352.70 381.70 lineto
0.00 381.70 lineto
0.00 0.00 closepath stroke

==> (inline-ps-1) <==

 2.2 setlinewidth
newpath 0.00 63.62 moveto
352.70 63.62 lineto stroke

==> (inline-ps-2) <==

 2.2 setlinewidth
newpath 0.00 0.00 moveto
0.00 381.70 lineto stroke

==> (inline-ps-3) <==

 0.9 setlinewidth
newpath 70.54 63.62 moveto
70.54 56.37 lineto stroke

==> (inline-ps-4) <==

 0.9 setlinewidth
newpath 141.08 63.62 moveto
141.08 56.37 lineto stroke

==> (inline-ps-5) <==

 0.9 setlinewidth
newpath 211.62 63.62 moveto
211.62 56.37 lineto stroke

==> (inline-ps-6) <==

 0.9 setlinewidth
newpath 282.16 63.62 moveto
282.16 56.37 lineto stroke

==> (inline-ps-7) <==

 0.9 setlinewidth
newpath 14.11 63.62 moveto
14.11 59.99 lineto stroke

==> (inline-ps-8) <==

 0.9 setlinewidth
newpath 28.22 63.62 moveto
28.22 59.99 lineto stroke

==> (inline-ps-9) <==

 0.9 setlinewidth
newpath 42.32 63.62 moveto
42.32 59.99 lineto stroke

==> (inline-ps-10) <==

 0.9 setlinewidth
newpath 56.43 63.62 moveto
56.43 59.99 lineto stroke

==> (inline-ps-11) <==

 0.9 setlinewidth
newpath 84.65 63.62 moveto
84.65 59.99 lineto stroke

==> (inline-ps-12) <==

 0.9 setlinewidth
newpath 98.76 63.62 moveto
98.76 59.99 lineto stroke

==> (inline-ps-13) <==

 0.9 setlinewidth
newpath 112.86 63.62 moveto
112.86 59.99 lineto stroke

==> (inline-ps-14) <==

 0.9 setlinewidth
newpath 126.97 63.62 moveto
126.97 59.99 lineto stroke

==> (inline-ps-15) <==

 0.9 setlinewidth
newpath 155.19 63.62 moveto
155.19 59.99 lineto stroke

==> (inline-ps-16) <==

 0.9 setlinewidth
newpath 169.29 63.62 moveto
169.29 59.99 lineto stroke

==> (inline-ps-17) <==

 0.9 setlinewidth
newpath 183.40 63.62 moveto
183.40 59.99 lineto stroke

==> (inline-ps-18) <==

 0.9 setlinewidth
newpath 197.51 63.62 moveto
197.51 59.99 lineto stroke

==> (inline-ps-19) <==

 0.9 setlinewidth
newpath 225.73 63.62 moveto
225.73 59.99 lineto stroke

==> (inline-ps-20) <==

 0.9 setlinewidth
newpath 239.83 63.62 moveto
239.83 59.99 lineto stroke

==> (inline-ps-21) <==

 0.9 setlinewidth
newpath 253.94 63.62 moveto
253.94 59.99 lineto stroke

==> (inline-ps-22) <==

 0.9 setlinewidth
newpath 268.05 63.62 moveto
268.05 59.99 lineto stroke

==> (inline-ps-23) <==

 0.9 setlinewidth
newpath 296.27 63.62 moveto
296.27 59.99 lineto stroke

==> (inline-ps-24) <==

 0.9 setlinewidth
newpath 310.37 63.62 moveto
310.37 59.99 lineto stroke

==> (inline-ps-25) <==

 0.9 setlinewidth
newpath 324.48 63.62 moveto
324.48 59.99 lineto stroke

==> (inline-ps-26) <==

 0.9 setlinewidth
newpath 338.59 63.62 moveto
338.59 59.99 lineto stroke

==> (inline-ps-27) <==

 0.9 setlinewidth
newpath 0.00 63.62 moveto
-7.25 63.62 lineto stroke

==> (inline-ps-28) <==

 0.9 setlinewidth
newpath 0.00 190.85 moveto
-7.25 190.85 lineto stroke

==> (inline-ps-29) <==

 0.9 setlinewidth
newpath 0.00 318.08 moveto
-7.25 318.08 lineto stroke

==> (inline-ps-30) <==

 0.9 setlinewidth
newpath 0.00 127.23 moveto
-3.63 127.23 lineto stroke

==> (inline-ps-31) <==

 0.9 setlinewidth
newpath 0.00 254.46 moveto
-3.63 254.46 lineto stroke

==> (inline-ps-32) <==

 1.1 setlinewidth
newpath 0.28 381.70 moveto
 0.35 59.98 lineto
 0.71 57.81 lineto
 1.06 56.11 lineto
 1.41 54.69 lineto
 1.76 53.47 lineto
 2.12 52.41 lineto
 2.47 51.48 lineto
 2.82 50.65 lineto
 3.17 49.91 lineto
 3.53 49.24 lineto
 3.88 48.64 lineto
 4.23 48.11 lineto
 4.59 47.63 lineto
 4.94 47.20 lineto
 5.29 46.81 lineto
 5.64 46.47 lineto
 6.00 46.16 lineto
 6.35 45.90 lineto
 6.70 45.66 lineto
 7.05 45.46 lineto
 7.41 45.28 lineto
 7.76 45.14 lineto
 8.11 45.02 lineto
 8.46 44.92 lineto
 8.82 44.85 lineto
 9.17 44.80 lineto
 9.52 44.77 lineto
 9.88 44.76 lineto
 10.23 44.77 lineto
 10.58 44.80 lineto
 10.93 44.85 lineto
 11.29 44.91 lineto
 11.64 44.99 lineto
 11.99 45.09 lineto
 12.34 45.20 lineto
 12.70 45.33 lineto
 13.05 45.47 lineto
 13.40 45.62 lineto
 13.76 45.79 lineto
 14.11 45.96 lineto
 14.46 46.16 lineto
 14.81 46.36 lineto
 15.17 46.57 lineto
 15.52 46.80 lineto
 15.87 47.03 lineto
 16.22 47.28 lineto
 16.58 47.53 lineto
 16.93 47.80 lineto
 17.28 48.08 lineto
 17.63 48.36 lineto
 17.99 48.65 lineto
 18.34 48.96 lineto
 18.69 49.27 lineto
 19.05 49.58 lineto
 19.40 49.91 lineto
 19.75 50.25 lineto
 20.10 50.59 lineto
 20.46 50.94 lineto
 20.81 51.29 lineto
 21.16 51.66 lineto
 21.51 52.03 lineto
 21.87 52.41 lineto
 22.22 52.79 lineto
 22.57 53.18 lineto
 22.93 53.58 lineto
 23.28 53.98 lineto
 23.63 54.39 lineto
 23.98 54.80 lineto
 24.34 55.22 lineto
 24.69 55.65 lineto
 25.04 56.08 lineto
 25.39 56.51 lineto
 25.75 56.96 lineto
 26.10 57.40 lineto
 26.45 57.85 lineto
 26.80 58.31 lineto
 27.16 58.77 lineto
 27.51 59.24 lineto
 27.86 59.71 lineto
 28.22 60.18 lineto
 28.57 60.66 lineto
 28.92 61.15 lineto
 29.27 61.63 lineto
 29.63 62.12 lineto
 29.98 62.62 lineto
 30.33 63.12 lineto
 30.68 63.62 lineto
 31.04 64.13 lineto
 31.39 64.64 lineto
 31.74 65.16 lineto
 32.10 65.68 lineto
 32.45 66.20 lineto
 32.80 66.72 lineto
 33.15 67.25 lineto
 33.51 67.78 lineto
 33.86 68.32 lineto
 34.21 68.86 lineto
 34.56 69.40 lineto
 34.92 69.94 lineto
 35.27 70.49 lineto
 35.62 71.04 lineto
 35.98 71.59 lineto
 36.33 72.15 lineto
 36.68 72.71 lineto
 37.03 73.27 lineto
 37.39 73.83 lineto
 37.74 74.40 lineto
 38.09 74.97 lineto
 38.44 75.54 lineto
 38.80 76.12 lineto
 39.15 76.69 lineto
 39.50 77.27 lineto
 39.85 77.85 lineto
 40.21 78.44 lineto
 40.56 79.02 lineto
 40.91 79.61 lineto
 41.27 80.20 lineto
 41.62 80.79 lineto
 41.97 81.39 lineto
 42.32 81.98 lineto
 42.68 82.58 lineto
 43.03 83.18 lineto
 43.38 83.79 lineto
 43.73 84.39 lineto
 44.09 85.00 lineto
 44.44 85.60 lineto
 44.79 86.21 lineto
 45.15 86.82 lineto
 45.50 87.44 lineto
 45.85 88.05 lineto
 46.20 88.67 lineto
 46.56 89.29 lineto
 46.91 89.91 lineto
 47.26 90.53 lineto
 47.61 91.15 lineto
 47.97 91.77 lineto
 48.32 92.40 lineto
 48.67 93.03 lineto
 49.02 93.66 lineto
 49.38 94.29 lineto
 49.73 94.92 lineto
 50.08 95.55 lineto
 50.44 96.18 lineto
 50.79 96.82 lineto
 51.14 97.45 lineto
 51.49 98.09 lineto
 51.85 98.73 lineto
 52.20 99.37 lineto
 52.55 100.01 lineto
 52.90 100.65 lineto
 53.26 101.30 lineto
 53.61 101.94 lineto
 53.96 102.58 lineto
 54.32 103.23 lineto
 54.67 103.88 lineto
 55.02 104.53 lineto
 55.37 105.18 lineto
 55.73 105.83 lineto
 56.08 106.48 lineto
 56.43 107.13 lineto
 56.78 107.78 lineto
 57.14 108.43 lineto
 57.49 109.09 lineto
 57.84 109.74 lineto
 58.19 110.40 lineto
 58.55 111.06 lineto
 58.90 111.71 lineto
 59.25 112.37 lineto
 59.61 113.03 lineto
 59.96 113.69 lineto
 60.31 114.35 lineto
 60.66 115.01 lineto
 61.02 115.67 lineto
 61.37 116.33 lineto
 61.72 117.00 lineto
 62.07 117.66 lineto
 62.43 118.32 lineto
 62.78 118.99 lineto
 63.13 119.65 lineto
 63.49 120.32 lineto
 63.84 120.98 lineto
 64.19 121.65 lineto
 64.54 122.32 lineto
 64.90 122.98 lineto
 65.25 123.65 lineto
 65.60 124.32 lineto
 65.95 124.99 lineto
 66.31 125.66 lineto
 66.66 126.32 lineto
 67.01 126.99 lineto
 67.37 127.66 lineto
 67.72 128.33 lineto
 68.07 129.00 lineto
 68.42 129.67 lineto
 68.78 130.35 lineto
 69.13 131.02 lineto
 69.48 131.69 lineto
 69.83 132.36 lineto
 70.19 133.03 lineto
 70.54 133.70 lineto
 70.89 134.38 lineto
 71.24 135.05 lineto
 71.60 135.72 lineto
 71.95 136.39 lineto
 72.30 137.07 lineto
 72.66 137.74 lineto
 73.01 138.41 lineto
 73.36 139.09 lineto
 73.71 139.76 lineto
 74.07 140.43 lineto
 74.42 141.11 lineto
 74.77 141.78 lineto
 75.12 142.46 lineto
 75.48 143.13 lineto
 75.83 143.80 lineto
 76.18 144.48 lineto
 76.54 145.15 lineto
 76.89 145.82 lineto
 77.24 146.50 lineto
 77.59 147.17 lineto
 77.95 147.85 lineto
 78.30 148.52 lineto
 78.65 149.19 lineto
 79.00 149.87 lineto
 79.36 150.54 lineto
 79.71 151.21 lineto
 80.06 151.89 lineto
 80.41 152.56 lineto
 80.77 153.23 lineto
 81.12 153.90 lineto
 81.47 154.58 lineto
 81.83 155.25 lineto
 82.18 155.92 lineto
 82.53 156.59 lineto
 82.88 157.27 lineto
 83.24 157.94 lineto
 83.59 158.61 lineto
 83.94 159.28 lineto
 84.29 159.95 lineto
 84.65 160.62 lineto
 85.00 161.29 lineto
 85.35 161.97 lineto
 85.71 162.64 lineto
 86.06 163.31 lineto
 86.41 163.97 lineto
 86.76 164.64 lineto
 87.12 165.31 lineto
 87.47 165.98 lineto
 87.82 166.65 lineto
 88.17 167.32 lineto
 88.53 167.99 lineto
 88.88 168.65 lineto
 89.23 169.32 lineto
 89.59 169.99 lineto
 89.94 170.66 lineto
 90.29 171.32 lineto
 90.64 171.99 lineto
 91.00 172.65 lineto
 91.35 173.32 lineto
 91.70 173.98 lineto
 92.05 174.65 lineto
 92.41 175.31 lineto
 92.76 175.97 lineto
 93.11 176.64 lineto
 93.46 177.30 lineto
 93.82 177.96 lineto
 94.17 178.62 lineto
 94.52 179.28 lineto
 94.88 179.94 lineto
 95.23 180.60 lineto
 95.58 181.26 lineto
 95.93 181.92 lineto
 96.29 182.58 lineto
 96.64 183.24 lineto
 96.99 183.90 lineto
 97.34 184.56 lineto
 97.70 185.21 lineto
 98.05 185.87 lineto
 98.40 186.53 lineto
 98.76 187.18 lineto
 99.11 187.84 lineto
 99.46 188.49 lineto
 99.81 189.14 lineto
 100.17 189.80 lineto
 100.52 190.45 lineto
 100.87 191.10 lineto
 101.22 191.75 lineto
 101.58 192.40 lineto
 101.93 193.05 lineto
 102.28 193.70 lineto
 102.63 194.35 lineto
 102.99 195.00 lineto
 103.34 195.65 lineto
 103.69 196.29 lineto
 104.05 196.94 lineto
 104.40 197.59 lineto
 104.75 198.23 lineto
 105.10 198.88 lineto
 105.46 199.52 lineto
 105.81 200.16 lineto
 106.16 200.80 lineto
 106.51 201.45 lineto
 106.87 202.09 lineto
 107.22 202.73 lineto
 107.57 203.37 lineto
 107.93 204.01 lineto
 108.28 204.65 lineto
 108.63 205.28 lineto
 108.98 205.92 lineto
 109.34 206.56 lineto
 109.69 207.19 lineto
 110.04 207.83 lineto
 110.39 208.46 lineto
 110.75 209.09 lineto
 111.10 209.73 lineto
 111.45 210.36 lineto
 111.80 210.99 lineto
 112.16 211.62 lineto
 112.51 212.25 lineto
 112.86 212.88 lineto
 113.22 213.51 lineto
 113.57 214.13 lineto
 113.92 214.76 lineto
 114.27 215.39 lineto
 114.63 216.01 lineto
 114.98 216.64 lineto
 115.33 217.26 lineto
 115.68 217.88 lineto
 116.04 218.50 lineto
 116.39 219.12 lineto
 116.74 219.74 lineto
 117.10 220.36 lineto
 117.45 220.98 lineto
 117.80 221.60 lineto
 118.15 222.22 lineto
 118.51 222.83 lineto
 118.86 223.45 lineto
 119.21 224.06 lineto
 119.56 224.68 lineto
 119.92 225.29 lineto
 120.27 225.90 lineto
 120.62 226.51 lineto
 120.98 227.12 lineto
 121.33 227.73 lineto
 121.68 228.34 lineto
 122.03 228.95 lineto
 122.39 229.55 lineto
 122.74 230.16 lineto
 123.09 230.76 lineto
 123.44 231.37 lineto
 123.80 231.97 lineto
 124.15 232.57 lineto
 124.50 233.17 lineto
 124.85 233.77 lineto
 125.21 234.37 lineto
 125.56 234.97 lineto
 125.91 235.57 lineto
 126.27 236.16 lineto
 126.62 236.76 lineto
 126.97 237.35 lineto
 127.32 237.95 lineto
 127.68 238.54 lineto
 128.03 239.13 lineto
 128.38 239.72 lineto
 128.73 240.31 lineto
 129.09 240.90 lineto
 129.44 241.49 lineto
 129.79 242.07 lineto
 130.15 242.66 lineto
 130.50 243.24 lineto
 130.85 243.83 lineto
 131.20 244.41 lineto
 131.56 244.99 lineto
 131.91 245.57 lineto
 132.26 246.15 lineto
 132.61 246.73 lineto
 132.97 247.31 lineto
 133.32 247.89 lineto
 133.67 248.46 lineto
 134.02 249.04 lineto
 134.38 249.61 lineto
 134.73 250.19 lineto
 135.08 250.76 lineto
 135.44 251.33 lineto
 135.79 251.90 lineto
 136.14 252.47 lineto
 136.49 253.03 lineto
 136.85 253.60 lineto
 137.20 254.17 lineto
 137.55 254.73 lineto
 137.90 255.29 lineto
 138.26 255.86 lineto
 138.61 256.42 lineto
 138.96 256.98 lineto
 139.32 257.54 lineto
 139.67 258.10 lineto
 140.02 258.65 lineto
 140.37 259.21 lineto
 140.73 259.76 lineto
 141.08 260.32 lineto
 141.43 260.87 lineto
 141.78 261.42 lineto
 142.14 261.97 lineto
 142.49 262.52 lineto
 142.84 263.07 lineto
 143.19 263.62 lineto
 143.55 264.16 lineto
 143.90 264.71 lineto
 144.25 265.25 lineto
 144.61 265.80 lineto
 144.96 266.34 lineto
 145.31 266.88 lineto
 145.66 267.42 lineto
 146.02 267.96 lineto
 146.37 268.49 lineto
 146.72 269.03 lineto
 147.07 269.56 lineto
 147.43 270.10 lineto
 147.78 270.63 lineto
 148.13 271.16 lineto
 148.49 271.69 lineto
 148.84 272.22 lineto
 149.19 272.75 lineto
 149.54 273.28 lineto
 149.90 273.80 lineto
 150.25 274.33 lineto
 150.60 274.85 lineto
 150.95 275.37 lineto
 151.31 275.89 lineto
 151.66 276.41 lineto
 152.01 276.93 lineto
 152.37 277.45 lineto
 152.72 277.97 lineto
 153.07 278.48 lineto
 153.42 279.00 lineto
 153.78 279.51 lineto
 154.13 280.02 lineto
 154.48 280.53 lineto
 154.83 281.04 lineto
 155.19 281.55 lineto
 155.54 282.06 lineto
 155.89 282.56 lineto
 156.24 283.07 lineto
 156.60 283.57 lineto
 156.95 284.07 lineto
 157.30 284.57 lineto
 157.66 285.07 lineto
 158.01 285.57 lineto
 158.36 286.07 lineto
 158.71 286.56 lineto
 159.07 287.06 lineto
 159.42 287.55 lineto
 159.77 288.04 lineto
 160.12 288.54 lineto
 160.48 289.02 lineto
 160.83 289.51 lineto
 161.18 290.00 lineto
 161.54 290.49 lineto
 161.89 290.97 lineto
 162.24 291.46 lineto
 162.59 291.94 lineto
 162.95 292.42 lineto
 163.30 292.90 lineto
 163.65 293.38 lineto
 164.00 293.85 lineto
 164.36 294.33 lineto
 164.71 294.81 lineto
 165.06 295.28 lineto
 165.41 295.75 lineto
 165.77 296.22 lineto
 166.12 296.69 lineto
 166.47 297.16 lineto
 166.83 297.63 lineto
 167.18 298.09 lineto
 167.53 298.56 lineto
 167.88 299.02 lineto
 168.24 299.48 lineto
 168.59 299.94 lineto
 168.94 300.40 lineto
 169.29 300.86 lineto
 169.65 301.32 lineto
 170.00 301.77 lineto
 170.35 302.23 lineto
 170.71 302.68 lineto
 171.06 303.13 lineto
 171.41 303.58 lineto
 171.76 304.03 lineto
 172.12 304.48 lineto
 172.47 304.93 lineto
 172.82 305.37 lineto
 173.17 305.82 lineto
 173.53 306.26 lineto
 173.88 306.70 lineto
 174.23 307.14 lineto
 174.58 307.58 lineto
 174.94 308.02 lineto
 175.29 308.45 lineto
 175.64 308.89 lineto
 176.00 309.32 lineto
 176.35 309.75 lineto
 176.70 310.18 lineto
 177.05 310.61 lineto
 177.41 311.04 lineto
 177.76 311.46 lineto
 178.11 311.89 lineto
 178.46 312.31 lineto
 178.82 312.74 lineto
 179.17 313.16 lineto
 179.52 313.58 lineto
 179.88 314.00 lineto
 180.23 314.41 lineto
 180.58 314.83 lineto
 180.93 315.24 lineto
 181.29 315.66 lineto
 181.64 316.07 lineto
 181.99 316.48 lineto
 182.34 316.89 lineto
 182.70 317.29 lineto
 183.05 317.70 lineto
 183.40 318.10 lineto
 183.76 318.51 lineto
 184.11 318.91 lineto
 184.46 319.31 lineto
 184.81 319.71 lineto
 185.17 320.11 lineto
 185.52 320.50 lineto
 185.87 320.90 lineto
 186.22 321.29 lineto
 186.58 321.68 lineto
 186.93 322.08 lineto
 187.28 322.47 lineto
 187.63 322.85 lineto
 187.99 323.24 lineto
 188.34 323.63 lineto
 188.69 324.01 lineto
 189.05 324.39 lineto
 189.40 324.77 lineto
 189.75 325.15 lineto
 190.10 325.53 lineto
 190.46 325.91 lineto
 190.81 326.28 lineto
 191.16 326.66 lineto
 191.51 327.03 lineto
 191.87 327.40 lineto
 192.22 327.77 lineto
 192.57 328.14 lineto
 192.93 328.51 lineto
 193.28 328.87 lineto
 193.63 329.24 lineto
 193.98 329.60 lineto
 194.34 329.96 lineto
 194.69 330.32 lineto
 195.04 330.68 lineto
 195.39 331.03 lineto
 195.75 331.39 lineto
 196.10 331.74 lineto
 196.45 332.10 lineto
 196.80 332.45 lineto
 197.16 332.80 lineto
 197.51 333.15 lineto
 197.86 333.49 lineto
 198.22 333.84 lineto
 198.57 334.18 lineto
 198.92 334.52 lineto
 199.27 334.87 lineto
 199.63 335.21 lineto
 199.98 335.54 lineto
 200.33 335.88 lineto
 200.68 336.22 lineto
 201.04 336.55 lineto
 201.39 336.88 lineto
 201.74 337.21 lineto
 202.10 337.54 lineto
 202.45 337.87 lineto
 202.80 338.20 lineto
 203.15 338.52 lineto
 203.51 338.84 lineto
 203.86 339.17 lineto
 204.21 339.49 lineto
 204.56 339.81 lineto
 204.92 340.12 lineto
 205.27 340.44 lineto
 205.62 340.75 lineto
 205.97 341.07 lineto
 206.33 341.38 lineto
 206.68 341.69 lineto
 207.03 342.00 lineto
 207.39 342.30 lineto
 207.74 342.61 lineto
 208.09 342.91 lineto
 208.44 343.22 lineto
 208.80 343.52 lineto
 209.15 343.82 lineto
 209.50 344.12 lineto
 209.85 344.41 lineto
 210.21 344.71 lineto
 210.56 345.00 lineto
 210.91 345.29 lineto
 211.27 345.59 lineto
 211.62 345.87 lineto
 211.97 346.16 lineto
 212.32 346.45 lineto
 212.68 346.73 lineto
 213.03 347.02 lineto
 213.38 347.30 lineto
 213.73 347.58 lineto
 214.09 347.86 lineto
 214.44 348.13 lineto
 214.79 348.41 lineto
 215.15 348.68 lineto
 215.50 348.96 lineto
 215.85 349.23 lineto
 216.20 349.50 lineto
 216.56 349.77 lineto
 216.91 350.03 lineto
 217.26 350.30 lineto
 217.61 350.56 lineto
 217.97 350.82 lineto
 218.32 351.08 lineto
 218.67 351.34 lineto
 219.02 351.60 lineto
 219.38 351.85 lineto
 219.73 352.11 lineto
 220.08 352.36 lineto
 220.44 352.61 lineto
 220.79 352.86 lineto
 221.14 353.11 lineto
 221.49 353.36 lineto
 221.85 353.60 lineto
 222.20 353.85 lineto
 222.55 354.09 lineto
 222.90 354.33 lineto
 223.26 354.57 lineto
 223.61 354.80 lineto
 223.96 355.04 lineto
 224.32 355.27 lineto
 224.67 355.51 lineto
 225.02 355.74 lineto
 225.37 355.97 lineto
 225.73 356.19 lineto
 226.08 356.42 lineto
 226.43 356.65 lineto
 226.78 356.87 lineto
 227.14 357.09 lineto
 227.49 357.31 lineto
 227.84 357.53 lineto
 228.19 357.75 lineto
 228.55 357.96 lineto
 228.90 358.18 lineto
 229.25 358.39 lineto
 229.61 358.60 lineto
 229.96 358.81 lineto
 230.31 359.02 lineto
 230.66 359.22 lineto
 231.02 359.43 lineto
 231.37 359.63 lineto
 231.72 359.83 lineto
 232.07 360.03 lineto
 232.43 360.23 lineto
 232.78 360.42 lineto
 233.13 360.62 lineto
 233.49 360.81 lineto
 233.84 361.00 lineto
 234.19 361.19 lineto
 234.54 361.38 lineto
 234.90 361.57 lineto
 235.25 361.76 lineto
 235.60 361.94 lineto
 235.95 362.12 lineto
 236.31 362.30 lineto
 236.66 362.48 lineto
 237.01 362.66 lineto
 237.36 362.83 lineto
 237.72 363.01 lineto
 238.07 363.18 lineto
 238.42 363.35 lineto
 238.78 363.52 lineto
 239.13 363.69 lineto
 239.48 363.86 lineto
 239.83 364.02 lineto
 240.19 364.18 lineto
 240.54 364.35 lineto
 240.89 364.51 lineto
 241.24 364.66 lineto
 241.60 364.82 lineto
 241.95 364.97 lineto
 242.30 365.13 lineto
 242.66 365.28 lineto
 243.01 365.43 lineto
 243.36 365.58 lineto
 243.71 365.73 lineto
 244.07 365.87 lineto
 244.42 366.01 lineto
 244.77 366.16 lineto
 245.12 366.30 lineto
 245.48 366.44 lineto
 245.83 366.57 lineto
 246.18 366.71 lineto
 246.54 366.84 lineto
 246.89 366.97 lineto
 247.24 367.11 lineto
 247.59 367.23 lineto
 247.95 367.36 lineto
 248.30 367.49 lineto
 248.65 367.61 lineto
 249.00 367.73 lineto
 249.36 367.86 lineto
 249.71 367.97 lineto
 250.06 368.09 lineto
 250.41 368.21 lineto
 250.77 368.32 lineto
 251.12 368.44 lineto
 251.47 368.55 lineto
 251.83 368.66 lineto
 252.18 368.76 lineto
 252.53 368.87 lineto
 252.88 368.97 lineto
 253.24 369.08 lineto
 253.59 369.18 lineto
 253.94 369.28 lineto
 254.29 369.38 lineto
 254.65 369.47 lineto
 255.00 369.57 lineto
 255.35 369.66 lineto
 255.71 369.75 lineto
 256.06 369.84 lineto
 256.41 369.93 lineto
 256.76 370.01 lineto
 257.12 370.10 lineto
 257.47 370.18 lineto
 257.82 370.26 lineto
 258.17 370.34 lineto
 258.53 370.42 lineto
 258.88 370.50 lineto
 259.23 370.57 lineto
 259.58 370.65 lineto
 259.94 370.72 lineto
 260.29 370.79 lineto
 260.64 370.86 lineto
 261.00 370.92 lineto
 261.35 370.99 lineto
 261.70 371.05 lineto
 262.05 371.11 lineto
 262.41 371.17 lineto
 262.76 371.23 lineto
 263.11 371.29 lineto
 263.46 371.34 lineto
 263.82 371.39 lineto
 264.17 371.44 lineto
 264.52 371.49 lineto
 264.88 371.54 lineto
 265.23 371.59 lineto
 265.58 371.63 lineto
 265.93 371.68 lineto
 266.29 371.72 lineto
 266.64 371.76 lineto
 266.99 371.79 lineto
 267.34 371.83 lineto
 267.70 371.87 lineto
 268.05 371.90 lineto
 268.40 371.93 lineto
 268.76 371.96 lineto
 269.11 371.99 lineto
 269.46 372.01 lineto
 269.81 372.04 lineto
 270.17 372.06 lineto
 270.52 372.08 lineto
 270.87 372.10 lineto
 271.22 372.12 lineto
 271.58 372.13 lineto
 271.93 372.15 lineto
 272.28 372.16 lineto
 272.63 372.17 lineto
 272.99 372.18 lineto
 273.34 372.19 lineto
 273.69 372.20 lineto
 274.05 372.20 lineto
 274.40 372.20 lineto
 274.75 372.20 lineto
 275.10 372.20 lineto
 275.46 372.20 lineto
 275.81 372.19 lineto
 276.16 372.19 lineto
 276.51 372.18 lineto
 276.87 372.17 lineto
 277.22 372.16 lineto
 277.57 372.15 lineto
 277.93 372.13 lineto
 278.28 372.12 lineto
 278.63 372.10 lineto
 278.98 372.08 lineto
 279.34 372.06 lineto
 279.69 372.03 lineto
 280.04 372.01 lineto
 280.39 371.98 lineto
 280.75 371.95 lineto
 281.10 371.92 lineto
 281.45 371.89 lineto
 281.80 371.86 lineto
 282.16 371.82 lineto
 282.51 371.79 lineto
 282.86 371.75 lineto
 283.22 371.71 lineto
 283.57 371.67 lineto
 283.92 371.62 lineto
 284.27 371.58 lineto
 284.63 371.53 lineto
 284.98 371.48 lineto
 285.33 371.43 lineto
 285.68 371.38 lineto
 286.04 371.32 lineto
 286.39 371.27 lineto
 286.74 371.21 lineto
 287.10 371.15 lineto
 287.45 371.09 lineto
 287.80 371.03 lineto
 288.15 370.96 lineto
 288.51 370.89 lineto
 288.86 370.83 lineto
 289.21 370.76 lineto
 289.56 370.69 lineto
 289.92 370.61 lineto
 290.27 370.54 lineto
 290.62 370.46 lineto
 290.97 370.38 lineto
 291.33 370.30 lineto
 291.68 370.22 lineto
 292.03 370.14 lineto
 292.39 370.05 lineto
 292.74 369.96 lineto
 293.09 369.88 lineto
 293.44 369.78 lineto
 293.80 369.69 lineto
 294.15 369.60 lineto
 294.50 369.50 lineto
 294.85 369.40 lineto
 295.21 369.31 lineto
 295.56 369.20 lineto
 295.91 369.10 lineto
 296.27 369.00 lineto
 296.62 368.89 lineto
 296.97 368.78 lineto
 297.32 368.67 lineto
 297.68 368.56 lineto
 298.03 368.45 lineto
 298.38 368.33 lineto
 298.73 368.22 lineto
 299.09 368.10 lineto
 299.44 367.98 lineto
 299.79 367.85 lineto
 300.15 367.73 lineto
 300.50 367.60 lineto
 300.85 367.48 lineto
 301.20 367.35 lineto
 301.56 367.22 lineto
 301.91 367.08 lineto
 302.26 366.95 lineto
 302.61 366.81 lineto
 302.97 366.68 lineto
 303.32 366.54 lineto
 303.67 366.39 lineto
 304.02 366.25 lineto
 304.38 366.11 lineto
 304.73 365.96 lineto
 305.08 365.81 lineto
 305.44 365.66 lineto
 305.79 365.51 lineto
 306.14 365.35 lineto
 306.49 365.20 lineto
 306.85 365.04 lineto
 307.20 364.88 lineto
 307.55 364.72 lineto
 307.90 364.56 lineto
 308.26 364.39 lineto
 308.61 364.23 lineto
 308.96 364.06 lineto
 309.32 363.89 lineto
 309.67 363.72 lineto
 310.02 363.55 lineto
 310.37 363.37 lineto
 310.73 363.19 lineto
 311.08 363.01 lineto
 311.43 362.83 lineto
 311.78 362.65 lineto
 312.14 362.47 lineto
 312.49 362.28 lineto
 312.84 362.09 lineto
 313.19 361.90 lineto
 313.55 361.71 lineto
 313.90 361.52 lineto
 314.25 361.33 lineto
 314.61 361.13 lineto
 314.96 360.93 lineto
 315.31 360.73 lineto
 315.66 360.53 lineto
 316.02 360.33 lineto
 316.37 360.12 lineto
 316.72 359.91 lineto
 317.07 359.70 lineto
 317.43 359.49 lineto
 317.78 359.28 lineto
 318.13 359.07 lineto
 318.49 358.85 lineto
 318.84 358.63 lineto
 319.19 358.41 lineto
 319.54 358.19 lineto
 319.90 357.97 lineto
 320.25 357.74 lineto
 320.60 357.51 lineto
 320.95 357.29 lineto
 321.31 357.05 lineto
 321.66 356.82 lineto
 322.01 356.59 lineto
 322.36 356.35 lineto
 322.72 356.11 lineto
 323.07 355.87 lineto
 323.42 355.63 lineto
 323.78 355.39 lineto
 324.13 355.14 lineto
 324.48 354.90 lineto
 324.83 354.65 lineto
 325.19 354.40 lineto
 325.54 354.15 lineto
 325.89 353.89 lineto
 326.24 353.64 lineto
 326.60 353.38 lineto
 326.95 353.12 lineto
 327.30 352.86 lineto
 327.66 352.60 lineto
 328.01 352.33 lineto
 328.36 352.06 lineto
 328.71 351.80 lineto
 329.07 351.52 lineto
 329.42 351.25 lineto
 329.77 350.98 lineto
 330.12 350.70 lineto
 330.48 350.43 lineto
 330.83 350.15 lineto
 331.18 349.86 lineto
 331.54 349.58 lineto
 331.89 349.30 lineto
 332.24 349.01 lineto
 332.59 348.72 lineto
 332.95 348.43 lineto
 333.30 348.14 lineto
 333.65 347.85 lineto
 334.00 347.55 lineto
 334.36 347.25 lineto
 334.71 346.95 lineto
 335.06 346.65 lineto
 335.41 346.35 lineto
 335.77 346.04 lineto
 336.12 345.74 lineto
 336.47 345.43 lineto
 336.83 345.12 lineto
 337.18 344.81 lineto
 337.53 344.49 lineto
 337.88 344.18 lineto
 338.24 343.86 lineto
 338.59 343.54 lineto
 338.94 343.22 lineto
 339.29 342.89 lineto
 339.65 342.57 lineto
 340.00 342.24 lineto
 340.35 341.91 lineto
 340.71 341.58 lineto
 341.06 341.25 lineto
 341.41 340.92 lineto
 341.76 340.58 lineto
 342.12 340.24 lineto
 342.47 339.90 lineto
 342.82 339.56 lineto
 343.17 339.22 lineto
 343.53 338.87 lineto
 343.88 338.53 lineto
 344.23 338.18 lineto
 344.58 337.83 lineto
 344.94 337.47 lineto
 345.29 337.12 lineto
 345.64 336.76 lineto
 346.00 336.41 lineto
 346.35 336.05 lineto
 346.70 335.68 lineto
 347.05 335.32 lineto
 347.41 334.96 lineto
 347.76 334.59 lineto
 348.11 334.22 lineto
 348.46 333.85 lineto
 348.82 333.48 lineto
 349.17 333.10 lineto
 349.52 332.73 lineto
 349.88 332.35 lineto
 350.23 331.97 lineto
 350.58 331.58 lineto
 350.93 331.20 lineto
 351.29 330.82 lineto
 351.64 330.43 lineto
 351.99 330.04 lineto
 352.34 329.65 lineto
 352.70 329.25 lineto
stroke

==> (inline-ps-33) <==

/centerdash
  { /pattern exch def
    /pathlen pathlength def
    /patternlength 0 def
    pattern
      { patternlength add /patternlength exch def
      } forall
    pattern length 2 mod 0 ne
      { /patternlength patternlength 2 mul def } if
    /first pattern 0 get def
    /last patternlength first sub def
    /n pathlen last sub cvi patternlength div def
    /endpart pathlen patternlength n mul sub
       last sub 2 div def
    /offset first endpart sub def
    pattern offset setdash
  } def
/pathlength
    { flattenpath
      /dist 0 def
      { /yfirst exch def /xfirst exch def
        /ymoveto yfirst def /xmoveto xfirst def }
      { /ynext exch def /xnext exch def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      {}
      { /ynext ymoveto def /xnext xmoveto def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      pathforall
      dist
    } def
 1.1 setlinewidth
newpath 0.00 141.23 moveto
 0.35 141.23 lineto
 0.71 141.23 lineto
 1.06 141.23 lineto
 1.41 141.23 lineto
 1.76 141.23 lineto
 2.12 141.23 lineto
 2.47 141.23 lineto
 2.82 141.23 lineto
 3.17 141.23 lineto
 3.53 141.23 lineto
 3.88 141.23 lineto
 4.23 141.23 lineto
 4.59 141.23 lineto
 4.94 141.23 lineto
 5.29 141.23 lineto
 5.64 141.23 lineto
 6.00 141.23 lineto
 6.35 141.23 lineto
 6.70 141.23 lineto
 7.05 141.23 lineto
 7.41 141.23 lineto
 7.76 141.23 lineto
 8.11 141.23 lineto
 8.46 141.23 lineto
 8.82 141.23 lineto
 9.17 141.23 lineto
 9.52 141.23 lineto
 9.88 141.23 lineto
 10.23 141.23 lineto
 10.58 141.23 lineto
 10.93 141.23 lineto
 11.29 141.23 lineto
 11.64 141.23 lineto
 11.99 141.23 lineto
 12.34 141.23 lineto
 12.70 141.23 lineto
 13.05 141.23 lineto
 13.40 141.23 lineto
 13.76 141.23 lineto
 14.11 141.23 lineto
 14.46 141.23 lineto
 14.81 141.23 lineto
 15.17 141.23 lineto
 15.52 141.23 lineto
 15.87 141.23 lineto
 16.22 141.23 lineto
 16.58 141.23 lineto
 16.93 141.23 lineto
 17.28 141.23 lineto
 17.63 141.23 lineto
 17.99 141.23 lineto
 18.34 141.23 lineto
 18.69 141.23 lineto
 19.05 141.23 lineto
 19.40 141.23 lineto
 19.75 141.23 lineto
 20.10 141.23 lineto
 20.46 141.23 lineto
 20.81 141.23 lineto
 21.16 141.23 lineto
 21.51 141.23 lineto
 21.87 141.23 lineto
 22.22 141.23 lineto
 22.57 141.23 lineto
 22.93 141.23 lineto
 23.28 141.23 lineto
 23.63 141.23 lineto
 23.98 141.23 lineto
 24.34 141.23 lineto
 24.69 141.23 lineto
 25.04 141.23 lineto
 25.39 141.23 lineto
 25.75 141.23 lineto
 26.10 141.23 lineto
 26.45 141.23 lineto
 26.80 141.23 lineto
 27.16 141.23 lineto
 27.51 141.23 lineto
 27.86 141.23 lineto
 28.22 141.23 lineto
 28.57 141.23 lineto
 28.92 141.23 lineto
 29.27 141.23 lineto
 29.63 141.23 lineto
 29.98 141.23 lineto
 30.33 141.23 lineto
 30.68 141.23 lineto
 31.04 141.23 lineto
 31.39 141.23 lineto
 31.74 141.23 lineto
 32.10 141.23 lineto
 32.45 141.23 lineto
 32.80 141.23 lineto
 33.15 141.23 lineto
 33.51 141.23 lineto
 33.86 141.23 lineto
 34.21 141.23 lineto
 34.56 141.23 lineto
 34.92 141.23 lineto
 35.27 141.23 lineto
 35.62 141.23 lineto
 35.98 141.23 lineto
 36.33 141.23 lineto
 36.68 141.23 lineto
 37.03 141.23 lineto
 37.39 141.23 lineto
 37.74 141.23 lineto
 38.09 141.23 lineto
 38.44 141.23 lineto
 38.80 141.23 lineto
 39.15 141.23 lineto
 39.50 141.23 lineto
 39.85 141.23 lineto
 40.21 141.23 lineto
 40.56 141.23 lineto
 40.91 141.23 lineto
 41.27 141.23 lineto
 41.62 141.23 lineto
 41.97 141.23 lineto
 42.32 141.23 lineto
 42.68 141.23 lineto
 43.03 141.23 lineto
 43.38 141.23 lineto
 43.73 141.23 lineto
 44.09 141.23 lineto
 44.44 141.23 lineto
 44.79 141.23 lineto
 45.15 141.23 lineto
 45.50 141.23 lineto
 45.85 141.23 lineto
 46.20 141.23 lineto
 46.56 141.23 lineto
 46.91 141.23 lineto
 47.26 141.23 lineto
 47.61 141.23 lineto
 47.97 141.23 lineto
 48.32 141.23 lineto
 48.67 141.23 lineto
 49.02 141.23 lineto
 49.38 141.23 lineto
 49.73 141.23 lineto
 50.08 141.23 lineto
 50.44 141.23 lineto
 50.79 141.23 lineto
 51.14 141.23 lineto
 51.49 141.23 lineto
 51.85 141.23 lineto
 52.20 141.23 lineto
 52.55 141.23 lineto
 52.90 141.23 lineto
 53.26 141.23 lineto
 53.61 141.23 lineto
 53.96 141.23 lineto
 54.32 141.23 lineto
 54.67 141.23 lineto
 55.02 141.23 lineto
 55.37 141.23 lineto
 55.73 141.23 lineto
 56.08 141.23 lineto
 56.43 141.23 lineto
 56.78 141.23 lineto
 57.14 141.23 lineto
 57.49 141.23 lineto
 57.84 141.23 lineto
 58.19 141.23 lineto
 58.55 141.23 lineto
 58.90 141.23 lineto
 59.25 141.23 lineto
 59.61 141.23 lineto
 59.96 141.23 lineto
 60.31 141.23 lineto
 60.66 141.23 lineto
 61.02 141.23 lineto
 61.37 141.23 lineto
 61.72 141.23 lineto
 62.07 141.23 lineto
 62.43 141.23 lineto
 62.78 141.23 lineto
 63.13 141.23 lineto
 63.49 141.23 lineto
 63.84 141.23 lineto
 64.19 141.23 lineto
 64.54 141.23 lineto
 64.90 141.23 lineto
 65.25 141.23 lineto
 65.60 141.23 lineto
 65.95 141.23 lineto
 66.31 141.23 lineto
 66.66 141.23 lineto
 67.01 141.23 lineto
 67.37 141.23 lineto
 67.72 141.23 lineto
 68.07 141.23 lineto
 68.42 141.23 lineto
 68.78 141.23 lineto
 69.13 141.23 lineto
 69.48 141.23 lineto
 69.83 141.23 lineto
 70.19 141.23 lineto
 70.54 141.23 lineto
 70.89 141.23 lineto
 71.24 141.23 lineto
 71.60 141.23 lineto
 71.95 141.23 lineto
 72.30 141.23 lineto
 72.66 141.23 lineto
 73.01 141.23 lineto
 73.36 141.23 lineto
 73.71 141.23 lineto
 74.07 141.23 lineto
 74.42 141.23 lineto
 74.77 141.23 lineto
 75.12 141.23 lineto
 75.48 141.23 lineto
 75.83 141.23 lineto
 76.18 141.23 lineto
 76.54 141.23 lineto
 76.89 141.23 lineto
 77.24 141.23 lineto
 77.59 141.23 lineto
 77.95 141.23 lineto
 78.30 141.23 lineto
 78.65 141.23 lineto
 79.00 141.23 lineto
 79.36 141.23 lineto
 79.71 141.23 lineto
 80.06 141.23 lineto
 80.41 141.23 lineto
 80.77 141.23 lineto
 81.12 141.23 lineto
 81.47 141.23 lineto
 81.83 141.23 lineto
 82.18 141.23 lineto
 82.53 141.23 lineto
 82.88 141.23 lineto
 83.24 141.23 lineto
 83.59 141.23 lineto
 83.94 141.23 lineto
 84.29 141.23 lineto
 84.65 141.23 lineto
 85.00 141.23 lineto
 85.35 141.23 lineto
 85.71 141.23 lineto
 86.06 141.23 lineto
 86.41 141.23 lineto
 86.76 141.23 lineto
 87.12 141.23 lineto
 87.47 141.23 lineto
 87.82 141.23 lineto
 88.17 141.23 lineto
 88.53 141.23 lineto
 88.88 141.23 lineto
 89.23 141.23 lineto
 89.59 141.23 lineto
 89.94 141.23 lineto
 90.29 141.23 lineto
 90.64 141.23 lineto
 91.00 141.23 lineto
 91.35 141.23 lineto
 91.70 141.23 lineto
 92.05 141.23 lineto
 92.41 141.23 lineto
 92.76 141.23 lineto
 93.11 141.23 lineto
 93.46 141.23 lineto
 93.82 141.23 lineto
 94.17 141.23 lineto
 94.52 141.23 lineto
 94.88 141.23 lineto
 95.23 141.23 lineto
 95.58 141.23 lineto
 95.93 141.23 lineto
 96.29 141.23 lineto
 96.64 141.23 lineto
 96.99 141.23 lineto
 97.34 141.23 lineto
 97.70 141.23 lineto
 98.05 141.23 lineto
 98.40 141.23 lineto
 98.76 141.23 lineto
 99.11 141.23 lineto
 99.46 141.23 lineto
 99.81 141.23 lineto
 100.17 141.23 lineto
 100.52 141.23 lineto
 100.87 141.23 lineto
 101.22 141.23 lineto
 101.58 141.23 lineto
 101.93 141.23 lineto
 102.28 141.23 lineto
 102.63 141.23 lineto
 102.99 141.23 lineto
 103.34 141.23 lineto
 103.69 141.23 lineto
 104.05 141.23 lineto
 104.40 141.23 lineto
 104.75 141.23 lineto
 105.10 141.23 lineto
 105.46 141.23 lineto
 105.81 141.23 lineto
 106.16 141.23 lineto
 106.51 141.23 lineto
 106.87 141.23 lineto
 107.22 141.23 lineto
 107.57 141.23 lineto
 107.93 141.23 lineto
 108.28 141.23 lineto
 108.63 141.23 lineto
 108.98 141.23 lineto
 109.34 141.23 lineto
 109.69 141.23 lineto
 110.04 141.23 lineto
 110.39 141.23 lineto
 110.75 141.23 lineto
 111.10 141.23 lineto
 111.45 141.23 lineto
 111.80 141.23 lineto
 112.16 141.23 lineto
 112.51 141.23 lineto
 112.86 141.23 lineto
 113.22 141.23 lineto
 113.57 141.23 lineto
 113.92 141.23 lineto
 114.27 141.23 lineto
 114.63 141.23 lineto
 114.98 141.23 lineto
 115.33 141.23 lineto
 115.68 141.23 lineto
 116.04 141.23 lineto
 116.39 141.23 lineto
 116.74 141.23 lineto
 117.10 141.23 lineto
 117.45 141.23 lineto
 117.80 141.23 lineto
 118.15 141.23 lineto
 118.51 141.23 lineto
 118.86 141.23 lineto
 119.21 141.23 lineto
 119.56 141.23 lineto
 119.92 141.23 lineto
 120.27 141.23 lineto
 120.62 141.23 lineto
 120.98 141.23 lineto
 121.33 141.23 lineto
 121.68 141.23 lineto
 122.03 141.23 lineto
 122.39 141.23 lineto
 122.74 141.23 lineto
 123.09 141.23 lineto
 123.44 141.23 lineto
 123.80 141.23 lineto
 124.15 141.23 lineto
 124.50 141.23 lineto
 124.85 141.23 lineto
 125.21 141.23 lineto
 125.56 141.23 lineto
 125.91 141.23 lineto
 126.27 141.23 lineto
 126.62 141.23 lineto
 126.97 141.23 lineto
 127.32 141.23 lineto
 127.68 141.23 lineto
 128.03 141.23 lineto
 128.38 141.23 lineto
 128.73 141.23 lineto
 129.09 141.23 lineto
 129.44 141.23 lineto
 129.79 141.23 lineto
 130.15 141.23 lineto
 130.50 141.23 lineto
 130.85 141.23 lineto
 131.20 141.23 lineto
 131.56 141.23 lineto
 131.91 141.23 lineto
 132.26 141.23 lineto
 132.61 141.23 lineto
 132.97 141.23 lineto
 133.32 141.23 lineto
 133.67 141.23 lineto
 134.02 141.23 lineto
 134.38 141.23 lineto
 134.73 141.23 lineto
 135.08 141.23 lineto
 135.44 141.23 lineto
 135.79 141.23 lineto
 136.14 141.23 lineto
 136.49 141.23 lineto
 136.85 141.23 lineto
 137.20 141.23 lineto
 137.55 141.23 lineto
 137.90 141.23 lineto
 138.26 141.23 lineto
 138.61 141.23 lineto
 138.96 141.23 lineto
 139.32 141.23 lineto
 139.67 141.23 lineto
 140.02 141.23 lineto
 140.37 141.23 lineto
 140.73 141.23 lineto
 141.08 141.23 lineto
 141.43 141.23 lineto
 141.78 141.23 lineto
 142.14 141.23 lineto
 142.49 141.23 lineto
 142.84 141.23 lineto
 143.19 141.23 lineto
 143.55 141.23 lineto
 143.90 141.23 lineto
 144.25 141.23 lineto
 144.61 141.23 lineto
 144.96 141.23 lineto
 145.31 141.23 lineto
 145.66 141.23 lineto
 146.02 141.23 lineto
 146.37 141.23 lineto
 146.72 141.23 lineto
 147.07 141.23 lineto
 147.43 141.23 lineto
 147.78 141.23 lineto
 148.13 141.23 lineto
 148.49 141.23 lineto
 148.84 141.23 lineto
 149.19 141.23 lineto
 149.54 141.23 lineto
 149.90 141.23 lineto
 150.25 141.23 lineto
 150.60 141.23 lineto
 150.95 141.23 lineto
 151.31 141.23 lineto
 151.66 141.23 lineto
 152.01 141.23 lineto
 152.37 141.23 lineto
 152.72 141.23 lineto
 153.07 141.23 lineto
 153.42 141.23 lineto
 153.78 141.23 lineto
 154.13 141.23 lineto
 154.48 141.23 lineto
 154.83 141.23 lineto
 155.19 141.23 lineto
 155.54 141.23 lineto
 155.89 141.23 lineto
 156.24 141.23 lineto
 156.60 141.23 lineto
 156.95 141.23 lineto
 157.30 141.23 lineto
 157.66 141.23 lineto
 158.01 141.23 lineto
 158.36 141.23 lineto
 158.71 141.23 lineto
 159.07 141.23 lineto
 159.42 141.23 lineto
 159.77 141.23 lineto
 160.12 141.23 lineto
 160.48 141.23 lineto
 160.83 141.23 lineto
 161.18 141.23 lineto
 161.54 141.23 lineto
 161.89 141.23 lineto
 162.24 141.23 lineto
 162.59 141.23 lineto
 162.95 141.23 lineto
 163.30 141.23 lineto
 163.65 141.23 lineto
 164.00 141.23 lineto
 164.36 141.23 lineto
 164.71 141.23 lineto
 165.06 141.23 lineto
 165.41 141.23 lineto
 165.77 141.23 lineto
 166.12 141.23 lineto
 166.47 141.23 lineto
 166.83 141.23 lineto
 167.18 141.23 lineto
 167.53 141.23 lineto
 167.88 141.23 lineto
 168.24 141.23 lineto
 168.59 141.23 lineto
 168.94 141.23 lineto
 169.29 141.23 lineto
 169.65 141.23 lineto
 170.00 141.23 lineto
 170.35 141.23 lineto
 170.71 141.23 lineto
 171.06 141.23 lineto
 171.41 141.23 lineto
 171.76 141.23 lineto
 172.12 141.23 lineto
 172.47 141.23 lineto
 172.82 141.23 lineto
 173.17 141.23 lineto
 173.53 141.23 lineto
 173.88 141.23 lineto
 174.23 141.23 lineto
 174.58 141.23 lineto
 174.94 141.23 lineto
 175.29 141.23 lineto
 175.64 141.23 lineto
 176.00 141.23 lineto
 176.35 141.23 lineto
 176.70 141.23 lineto
 177.05 141.23 lineto
 177.41 141.23 lineto
 177.76 141.23 lineto
 178.11 141.23 lineto
 178.46 141.23 lineto
 178.82 141.23 lineto
 179.17 141.23 lineto
 179.52 141.23 lineto
 179.88 141.23 lineto
 180.23 141.23 lineto
 180.58 141.23 lineto
 180.93 141.23 lineto
 181.29 141.23 lineto
 181.64 141.23 lineto
 181.99 141.23 lineto
 182.34 141.23 lineto
 182.70 141.23 lineto
 183.05 141.23 lineto
 183.40 141.23 lineto
 183.76 141.23 lineto
 184.11 141.23 lineto
 184.46 141.23 lineto
 184.81 141.23 lineto
 185.17 141.23 lineto
 185.52 141.23 lineto
 185.87 141.23 lineto
 186.22 141.23 lineto
 186.58 141.23 lineto
 186.93 141.23 lineto
 187.28 141.23 lineto
 187.63 141.23 lineto
 187.99 141.23 lineto
 188.34 141.23 lineto
 188.69 141.23 lineto
 189.05 141.23 lineto
 189.40 141.23 lineto
 189.75 141.23 lineto
 190.10 141.23 lineto
 190.46 141.23 lineto
 190.81 141.23 lineto
 191.16 141.23 lineto
 191.51 141.23 lineto
 191.87 141.23 lineto
 192.22 141.23 lineto
 192.57 141.23 lineto
 192.93 141.23 lineto
 193.28 141.23 lineto
 193.63 141.23 lineto
 193.98 141.23 lineto
 194.34 141.23 lineto
 194.69 141.23 lineto
 195.04 141.23 lineto
 195.39 141.23 lineto
 195.75 141.23 lineto
 196.10 141.23 lineto
 196.45 141.23 lineto
 196.80 141.23 lineto
 197.16 141.23 lineto
 197.51 141.23 lineto
 197.86 141.23 lineto
 198.22 141.23 lineto
 198.57 141.23 lineto
 198.92 141.23 lineto
 199.27 141.23 lineto
 199.63 141.23 lineto
 199.98 141.23 lineto
 200.33 141.23 lineto
 200.68 141.23 lineto
 201.04 141.23 lineto
 201.39 141.23 lineto
 201.74 141.23 lineto
 202.10 141.23 lineto
 202.45 141.23 lineto
 202.80 141.23 lineto
 203.15 141.23 lineto
 203.51 141.23 lineto
 203.86 141.23 lineto
 204.21 141.23 lineto
 204.56 141.23 lineto
 204.92 141.23 lineto
 205.27 141.23 lineto
 205.62 141.23 lineto
 205.97 141.23 lineto
 206.33 141.23 lineto
 206.68 141.23 lineto
 207.03 141.23 lineto
 207.39 141.23 lineto
 207.74 141.23 lineto
 208.09 141.23 lineto
 208.44 141.23 lineto
 208.80 141.23 lineto
 209.15 141.23 lineto
 209.50 141.23 lineto
 209.85 141.23 lineto
 210.21 141.23 lineto
 210.56 141.23 lineto
 210.91 141.23 lineto
 211.27 141.23 lineto
 211.62 141.23 lineto
 211.97 141.23 lineto
 212.32 141.23 lineto
 212.68 141.23 lineto
 213.03 141.23 lineto
 213.38 141.23 lineto
 213.73 141.23 lineto
 214.09 141.23 lineto
 214.44 141.23 lineto
 214.79 141.23 lineto
 215.15 141.23 lineto
 215.50 141.23 lineto
 215.85 141.23 lineto
 216.20 141.23 lineto
 216.56 141.23 lineto
 216.91 141.23 lineto
 217.26 141.23 lineto
 217.61 141.23 lineto
 217.97 141.23 lineto
 218.32 141.23 lineto
 218.67 141.23 lineto
 219.02 141.23 lineto
 219.38 141.23 lineto
 219.73 141.23 lineto
 220.08 141.23 lineto
 220.44 141.23 lineto
 220.79 141.23 lineto
 221.14 141.23 lineto
 221.49 141.23 lineto
 221.85 141.23 lineto
 222.20 141.23 lineto
 222.55 141.23 lineto
 222.90 141.23 lineto
 223.26 141.23 lineto
 223.61 141.23 lineto
 223.96 141.23 lineto
 224.32 141.23 lineto
 224.67 141.23 lineto
 225.02 141.23 lineto
 225.37 141.23 lineto
 225.73 141.23 lineto
 226.08 141.23 lineto
 226.43 141.23 lineto
 226.78 141.23 lineto
 227.14 141.23 lineto
 227.49 141.23 lineto
 227.84 141.23 lineto
 228.19 141.23 lineto
 228.55 141.23 lineto
 228.90 141.23 lineto
 229.25 141.23 lineto
 229.61 141.23 lineto
 229.96 141.23 lineto
 230.31 141.23 lineto
 230.66 141.23 lineto
 231.02 141.23 lineto
 231.37 141.23 lineto
 231.72 141.23 lineto
 232.07 141.23 lineto
 232.43 141.23 lineto
 232.78 141.23 lineto
 233.13 141.23 lineto
 233.49 141.23 lineto
 233.84 141.23 lineto
 234.19 141.23 lineto
 234.54 141.23 lineto
 234.90 141.23 lineto
 235.25 141.23 lineto
 235.60 141.23 lineto
 235.95 141.23 lineto
 236.31 141.23 lineto
 236.66 141.23 lineto
 237.01 141.23 lineto
 237.36 141.23 lineto
 237.72 141.23 lineto
 238.07 141.23 lineto
 238.42 141.23 lineto
 238.78 141.23 lineto
 239.13 141.23 lineto
 239.48 141.23 lineto
 239.83 141.23 lineto
 240.19 141.23 lineto
 240.54 141.23 lineto
 240.89 141.23 lineto
 241.24 141.23 lineto
 241.60 141.23 lineto
 241.95 141.23 lineto
 242.30 141.23 lineto
 242.66 141.23 lineto
 243.01 141.23 lineto
 243.36 141.23 lineto
 243.71 141.23 lineto
 244.07 141.23 lineto
 244.42 141.23 lineto
 244.77 141.23 lineto
 245.12 141.23 lineto
 245.48 141.23 lineto
 245.83 141.23 lineto
 246.18 141.23 lineto
 246.54 141.23 lineto
 246.89 141.23 lineto
 247.24 141.23 lineto
 247.59 141.23 lineto
 247.95 141.23 lineto
 248.30 141.23 lineto
 248.65 141.23 lineto
 249.00 141.23 lineto
 249.36 141.23 lineto
 249.71 141.23 lineto
 250.06 141.23 lineto
 250.41 141.23 lineto
 250.77 141.23 lineto
 251.12 141.23 lineto
 251.47 141.23 lineto
 251.83 141.23 lineto
 252.18 141.23 lineto
 252.53 141.23 lineto
 252.88 141.23 lineto
 253.24 141.23 lineto
 253.59 141.23 lineto
 253.94 141.23 lineto
 254.29 141.23 lineto
 254.65 141.23 lineto
 255.00 141.23 lineto
 255.35 141.23 lineto
 255.71 141.23 lineto
 256.06 141.23 lineto
 256.41 141.23 lineto
 256.76 141.23 lineto
 257.12 141.23 lineto
 257.47 141.23 lineto
 257.82 141.23 lineto
 258.17 141.23 lineto
 258.53 141.23 lineto
 258.88 141.23 lineto
 259.23 141.23 lineto
 259.58 141.23 lineto
 259.94 141.23 lineto
 260.29 141.23 lineto
 260.64 141.23 lineto
 261.00 141.23 lineto
 261.35 141.23 lineto
 261.70 141.23 lineto
 262.05 141.23 lineto
 262.41 141.23 lineto
 262.76 141.23 lineto
 263.11 141.23 lineto
 263.46 141.23 lineto
 263.82 141.23 lineto
 264.17 141.23 lineto
 264.52 141.23 lineto
 264.88 141.23 lineto
 265.23 141.23 lineto
 265.58 141.23 lineto
 265.93 141.23 lineto
 266.29 141.23 lineto
 266.64 141.23 lineto
 266.99 141.23 lineto
 267.34 141.23 lineto
 267.70 141.23 lineto
 268.05 141.23 lineto
 268.40 141.23 lineto
 268.76 141.23 lineto
 269.11 141.23 lineto
 269.46 141.23 lineto
 269.81 141.23 lineto
 270.17 141.23 lineto
 270.52 141.23 lineto
 270.87 141.23 lineto
 271.22 141.23 lineto
 271.58 141.23 lineto
 271.93 141.23 lineto
 272.28 141.23 lineto
 272.63 141.23 lineto
 272.99 141.23 lineto
 273.34 141.23 lineto
 273.69 141.23 lineto
 274.05 141.23 lineto
 274.40 141.23 lineto
 274.75 141.23 lineto
 275.10 141.23 lineto
 275.46 141.23 lineto
 275.81 141.23 lineto
 276.16 141.23 lineto
 276.51 141.23 lineto
 276.87 141.23 lineto
 277.22 141.23 lineto
 277.57 141.23 lineto
 277.93 141.23 lineto
 278.28 141.23 lineto
 278.63 141.23 lineto
 278.98 141.23 lineto
 279.34 141.23 lineto
 279.69 141.23 lineto
 280.04 141.23 lineto
 280.39 141.23 lineto
 280.75 141.23 lineto
 281.10 141.23 lineto
 281.45 141.23 lineto
 281.80 141.23 lineto
 282.16 141.23 lineto
 282.51 141.23 lineto
 282.86 141.23 lineto
 283.22 141.23 lineto
 283.57 141.23 lineto
 283.92 141.23 lineto
 284.27 141.23 lineto
 284.63 141.23 lineto
 284.98 141.23 lineto
 285.33 141.23 lineto
 285.68 141.23 lineto
 286.04 141.23 lineto
 286.39 141.23 lineto
 286.74 141.23 lineto
 287.10 141.23 lineto
 287.45 141.23 lineto
 287.80 141.23 lineto
 288.15 141.23 lineto
 288.51 141.23 lineto
 288.86 141.23 lineto
 289.21 141.23 lineto
 289.56 141.23 lineto
 289.92 141.23 lineto
 290.27 141.23 lineto
 290.62 141.23 lineto
 290.97 141.23 lineto
 291.33 141.23 lineto
 291.68 141.23 lineto
 292.03 141.23 lineto
 292.39 141.23 lineto
 292.74 141.23 lineto
 293.09 141.23 lineto
 293.44 141.23 lineto
 293.80 141.23 lineto
 294.15 141.23 lineto
 294.50 141.23 lineto
 294.85 141.23 lineto
 295.21 141.23 lineto
 295.56 141.23 lineto
 295.91 141.23 lineto
 296.27 141.23 lineto
 296.62 141.23 lineto
 296.97 141.23 lineto
 297.32 141.23 lineto
 297.68 141.23 lineto
 298.03 141.23 lineto
 298.38 141.23 lineto
 298.73 141.23 lineto
 299.09 141.23 lineto
 299.44 141.23 lineto
 299.79 141.23 lineto
 300.15 141.23 lineto
 300.50 141.23 lineto
 300.85 141.23 lineto
 301.20 141.23 lineto
 301.56 141.23 lineto
 301.91 141.23 lineto
 302.26 141.23 lineto
 302.61 141.23 lineto
 302.97 141.23 lineto
 303.32 141.23 lineto
 303.67 141.23 lineto
 304.02 141.23 lineto
 304.38 141.23 lineto
 304.73 141.23 lineto
 305.08 141.23 lineto
 305.44 141.23 lineto
 305.79 141.23 lineto
 306.14 141.23 lineto
 306.49 141.23 lineto
 306.85 141.23 lineto
 307.20 141.23 lineto
 307.55 141.23 lineto
 307.90 141.23 lineto
 308.26 141.23 lineto
 308.61 141.23 lineto
 308.96 141.23 lineto
 309.32 141.23 lineto
 309.67 141.23 lineto
 310.02 141.23 lineto
 310.37 141.23 lineto
 310.73 141.23 lineto
 311.08 141.23 lineto
 311.43 141.23 lineto
 311.78 141.23 lineto
 312.14 141.23 lineto
 312.49 141.23 lineto
 312.84 141.23 lineto
 313.19 141.23 lineto
 313.55 141.23 lineto
 313.90 141.23 lineto
 314.25 141.23 lineto
 314.61 141.23 lineto
 314.96 141.23 lineto
 315.31 141.23 lineto
 315.66 141.23 lineto
 316.02 141.23 lineto
 316.37 141.23 lineto
 316.72 141.23 lineto
 317.07 141.23 lineto
 317.43 141.23 lineto
 317.78 141.23 lineto
 318.13 141.23 lineto
 318.49 141.23 lineto
 318.84 141.23 lineto
 319.19 141.23 lineto
 319.54 141.23 lineto
 319.90 141.23 lineto
 320.25 141.23 lineto
 320.60 141.23 lineto
 320.95 141.23 lineto
 321.31 141.23 lineto
 321.66 141.23 lineto
 322.01 141.23 lineto
 322.36 141.23 lineto
 322.72 141.23 lineto
 323.07 141.23 lineto
 323.42 141.23 lineto
 323.78 141.23 lineto
 324.13 141.23 lineto
 324.48 141.23 lineto
 324.83 141.23 lineto
 325.19 141.23 lineto
 325.54 141.23 lineto
 325.89 141.23 lineto
 326.24 141.23 lineto
 326.60 141.23 lineto
 326.95 141.23 lineto
 327.30 141.23 lineto
 327.66 141.23 lineto
 328.01 141.23 lineto
 328.36 141.23 lineto
 328.71 141.23 lineto
 329.07 141.23 lineto
 329.42 141.23 lineto
 329.77 141.23 lineto
 330.12 141.23 lineto
 330.48 141.23 lineto
 330.83 141.23 lineto
 331.18 141.23 lineto
 331.54 141.23 lineto
 331.89 141.23 lineto
 332.24 141.23 lineto
 332.59 141.23 lineto
 332.95 141.23 lineto
 333.30 141.23 lineto
 333.65 141.23 lineto
 334.00 141.23 lineto
 334.36 141.23 lineto
 334.71 141.23 lineto
 335.06 141.23 lineto
 335.41 141.23 lineto
 335.77 141.23 lineto
 336.12 141.23 lineto
 336.47 141.23 lineto
 336.83 141.23 lineto
 337.18 141.23 lineto
 337.53 141.23 lineto
 337.88 141.23 lineto
 338.24 141.23 lineto
 338.59 141.23 lineto
 338.94 141.23 lineto
 339.29 141.23 lineto
 339.65 141.23 lineto
 340.00 141.23 lineto
 340.35 141.23 lineto
 340.71 141.23 lineto
 341.06 141.23 lineto
 341.41 141.23 lineto
 341.76 141.23 lineto
 342.12 141.23 lineto
 342.47 141.23 lineto
 342.82 141.23 lineto
 343.17 141.23 lineto
 343.53 141.23 lineto
 343.88 141.23 lineto
 344.23 141.23 lineto
 344.58 141.23 lineto
 344.94 141.23 lineto
 345.29 141.23 lineto
 345.64 141.23 lineto
 346.00 141.23 lineto
 346.35 141.23 lineto
 346.70 141.23 lineto
 347.05 141.23 lineto
 347.41 141.23 lineto
 347.76 141.23 lineto
 348.11 141.23 lineto
 348.46 141.23 lineto
 348.82 141.23 lineto
 349.17 141.23 lineto
 349.52 141.23 lineto
 349.88 141.23 lineto
 350.23 141.23 lineto
 350.58 141.23 lineto
 350.93 141.23 lineto
 351.29 141.23 lineto
 351.64 141.23 lineto
 351.99 141.23 lineto
 352.34 141.23 lineto
 352.70 141.23 lineto
[7.09  7.09] centerdash stroke

==> (inline-ps-34) <==

/centerdash
  { /pattern exch def
    /pathlen pathlength def
    /patternlength 0 def
    pattern
      { patternlength add /patternlength exch def
      } forall
    pattern length 2 mod 0 ne
      { /patternlength patternlength 2 mul def } if
    /first pattern 0 get def
    /last patternlength first sub def
    /n pathlen last sub cvi patternlength div def
    /endpart pathlen patternlength n mul sub
       last sub 2 div def
    /offset first endpart sub def
    pattern offset setdash
  } def
/pathlength
    { flattenpath
      /dist 0 def
      { /yfirst exch def /xfirst exch def
        /ymoveto yfirst def /xmoveto xfirst def }
      { /ynext exch def /xnext exch def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      {}
      { /ynext ymoveto def /xnext xmoveto def
        /dist dist ynext yfirst sub dup mul
          xnext xfirst sub dup mul add sqrt add def
        /yfirst ynext def /xfirst xnext def }
      pathforall
      dist
    } def
 1.1 setlinewidth
newpath 0.00 227.75 moveto
 0.35 227.75 lineto
 0.71 227.75 lineto
 1.06 227.75 lineto
 1.41 227.75 lineto
 1.76 227.75 lineto
 2.12 227.75 lineto
 2.47 227.75 lineto
 2.82 227.75 lineto
 3.17 227.75 lineto
 3.53 227.75 lineto
 3.88 227.75 lineto
 4.23 227.75 lineto
 4.59 227.75 lineto
 4.94 227.75 lineto
 5.29 227.75 lineto
 5.64 227.75 lineto
 6.00 227.75 lineto
 6.35 227.75 lineto
 6.70 227.75 lineto
 7.05 227.75 lineto
 7.41 227.75 lineto
 7.76 227.75 lineto
 8.11 227.75 lineto
 8.46 227.75 lineto
 8.82 227.75 lineto
 9.17 227.75 lineto
 9.52 227.75 lineto
 9.88 227.75 lineto
 10.23 227.75 lineto
 10.58 227.75 lineto
 10.93 227.75 lineto
 11.29 227.75 lineto
 11.64 227.75 lineto
 11.99 227.75 lineto
 12.34 227.75 lineto
 12.70 227.75 lineto
 13.05 227.75 lineto
 13.40 227.75 lineto
 13.76 227.75 lineto
 14.11 227.75 lineto
 14.46 227.75 lineto
 14.81 227.75 lineto
 15.17 227.75 lineto
 15.52 227.75 lineto
 15.87 227.75 lineto
 16.22 227.75 lineto
 16.58 227.75 lineto
 16.93 227.75 lineto
 17.28 227.75 lineto
 17.63 227.75 lineto
 17.99 227.75 lineto
 18.34 227.75 lineto
 18.69 227.75 lineto
 19.05 227.75 lineto
 19.40 227.75 lineto
 19.75 227.75 lineto
 20.10 227.75 lineto
 20.46 227.75 lineto
 20.81 227.75 lineto
 21.16 227.75 lineto
 21.51 227.75 lineto
 21.87 227.75 lineto
 22.22 227.75 lineto
 22.57 227.75 lineto
 22.93 227.75 lineto
 23.28 227.75 lineto
 23.63 227.75 lineto
 23.98 227.75 lineto
 24.34 227.75 lineto
 24.69 227.75 lineto
 25.04 227.75 lineto
 25.39 227.75 lineto
 25.75 227.75 lineto
 26.10 227.75 lineto
 26.45 227.75 lineto
 26.80 227.75 lineto
 27.16 227.75 lineto
 27.51 227.75 lineto
 27.86 227.75 lineto
 28.22 227.75 lineto
 28.57 227.75 lineto
 28.92 227.75 lineto
 29.27 227.75 lineto
 29.63 227.75 lineto
 29.98 227.75 lineto
 30.33 227.75 lineto
 30.68 227.75 lineto
 31.04 227.75 lineto
 31.39 227.75 lineto
 31.74 227.75 lineto
 32.10 227.75 lineto
 32.45 227.75 lineto
 32.80 227.75 lineto
 33.15 227.75 lineto
 33.51 227.75 lineto
 33.86 227.75 lineto
 34.21 227.75 lineto
 34.56 227.75 lineto
 34.92 227.75 lineto
 35.27 227.75 lineto
 35.62 227.75 lineto
 35.98 227.75 lineto
 36.33 227.75 lineto
 36.68 227.75 lineto
 37.03 227.75 lineto
 37.39 227.75 lineto
 37.74 227.75 lineto
 38.09 227.75 lineto
 38.44 227.75 lineto
 38.80 227.75 lineto
 39.15 227.75 lineto
 39.50 227.75 lineto
 39.85 227.75 lineto
 40.21 227.75 lineto
 40.56 227.75 lineto
 40.91 227.75 lineto
 41.27 227.75 lineto
 41.62 227.75 lineto
 41.97 227.75 lineto
 42.32 227.75 lineto
 42.68 227.75 lineto
 43.03 227.75 lineto
 43.38 227.75 lineto
 43.73 227.75 lineto
 44.09 227.75 lineto
 44.44 227.75 lineto
 44.79 227.75 lineto
 45.15 227.75 lineto
 45.50 227.75 lineto
 45.85 227.75 lineto
 46.20 227.75 lineto
 46.56 227.75 lineto
 46.91 227.75 lineto
 47.26 227.75 lineto
 47.61 227.75 lineto
 47.97 227.75 lineto
 48.32 227.75 lineto
 48.67 227.75 lineto
 49.02 227.75 lineto
 49.38 227.75 lineto
 49.73 227.75 lineto
 50.08 227.75 lineto
 50.44 227.75 lineto
 50.79 227.75 lineto
 51.14 227.75 lineto
 51.49 227.75 lineto
 51.85 227.75 lineto
 52.20 227.75 lineto
 52.55 227.75 lineto
 52.90 227.75 lineto
 53.26 227.75 lineto
 53.61 227.75 lineto
 53.96 227.75 lineto
 54.32 227.75 lineto
 54.67 227.75 lineto
 55.02 227.75 lineto
 55.37 227.75 lineto
 55.73 227.75 lineto
 56.08 227.75 lineto
 56.43 227.75 lineto
 56.78 227.75 lineto
 57.14 227.75 lineto
 57.49 227.75 lineto
 57.84 227.75 lineto
 58.19 227.75 lineto
 58.55 227.75 lineto
 58.90 227.75 lineto
 59.25 227.75 lineto
 59.61 227.75 lineto
 59.96 227.75 lineto
 60.31 227.75 lineto
 60.66 227.75 lineto
 61.02 227.75 lineto
 61.37 227.75 lineto
 61.72 227.75 lineto
 62.07 227.75 lineto
 62.43 227.75 lineto
 62.78 227.75 lineto
 63.13 227.75 lineto
 63.49 227.75 lineto
 63.84 227.75 lineto
 64.19 227.75 lineto
 64.54 227.75 lineto
 64.90 227.75 lineto
 65.25 227.75 lineto
 65.60 227.75 lineto
 65.95 227.75 lineto
 66.31 227.75 lineto
 66.66 227.75 lineto
 67.01 227.75 lineto
 67.37 227.75 lineto
 67.72 227.75 lineto
 68.07 227.75 lineto
 68.42 227.75 lineto
 68.78 227.75 lineto
 69.13 227.75 lineto
 69.48 227.75 lineto
 69.83 227.75 lineto
 70.19 227.75 lineto
 70.54 227.75 lineto
 70.89 227.75 lineto
 71.24 227.75 lineto
 71.60 227.75 lineto
 71.95 227.75 lineto
 72.30 227.75 lineto
 72.66 227.75 lineto
 73.01 227.75 lineto
 73.36 227.75 lineto
 73.71 227.75 lineto
 74.07 227.75 lineto
 74.42 227.75 lineto
 74.77 227.75 lineto
 75.12 227.75 lineto
 75.48 227.75 lineto
 75.83 227.75 lineto
 76.18 227.75 lineto
 76.54 227.75 lineto
 76.89 227.75 lineto
 77.24 227.75 lineto
 77.59 227.75 lineto
 77.95 227.75 lineto
 78.30 227.75 lineto
 78.65 227.75 lineto
 79.00 227.75 lineto
 79.36 227.75 lineto
 79.71 227.75 lineto
 80.06 227.75 lineto
 80.41 227.75 lineto
 80.77 227.75 lineto
 81.12 227.75 lineto
 81.47 227.75 lineto
 81.83 227.75 lineto
 82.18 227.75 lineto
 82.53 227.75 lineto
 82.88 227.75 lineto
 83.24 227.75 lineto
 83.59 227.75 lineto
 83.94 227.75 lineto
 84.29 227.75 lineto
 84.65 227.75 lineto
 85.00 227.75 lineto
 85.35 227.75 lineto
 85.71 227.75 lineto
 86.06 227.75 lineto
 86.41 227.75 lineto
 86.76 227.75 lineto
 87.12 227.75 lineto
 87.47 227.75 lineto
 87.82 227.75 lineto
 88.17 227.75 lineto
 88.53 227.75 lineto
 88.88 227.75 lineto
 89.23 227.75 lineto
 89.59 227.75 lineto
 89.94 227.75 lineto
 90.29 227.75 lineto
 90.64 227.75 lineto
 91.00 227.75 lineto
 91.35 227.75 lineto
 91.70 227.75 lineto
 92.05 227.75 lineto
 92.41 227.75 lineto
 92.76 227.75 lineto
 93.11 227.75 lineto
 93.46 227.75 lineto
 93.82 227.75 lineto
 94.17 227.75 lineto
 94.52 227.75 lineto
 94.88 227.75 lineto
 95.23 227.75 lineto
 95.58 227.75 lineto
 95.93 227.75 lineto
 96.29 227.75 lineto
 96.64 227.75 lineto
 96.99 227.75 lineto
 97.34 227.75 lineto
 97.70 227.75 lineto
 98.05 227.75 lineto
 98.40 227.75 lineto
 98.76 227.75 lineto
 99.11 227.75 lineto
 99.46 227.75 lineto
 99.81 227.75 lineto
 100.17 227.75 lineto
 100.52 227.75 lineto
 100.87 227.75 lineto
 101.22 227.75 lineto
 101.58 227.75 lineto
 101.93 227.75 lineto
 102.28 227.75 lineto
 102.63 227.75 lineto
 102.99 227.75 lineto
 103.34 227.75 lineto
 103.69 227.75 lineto
 104.05 227.75 lineto
 104.40 227.75 lineto
 104.75 227.75 lineto
 105.10 227.75 lineto
 105.46 227.75 lineto
 105.81 227.75 lineto
 106.16 227.75 lineto
 106.51 227.75 lineto
 106.87 227.75 lineto
 107.22 227.75 lineto
 107.57 227.75 lineto
 107.93 227.75 lineto
 108.28 227.75 lineto
 108.63 227.75 lineto
 108.98 227.75 lineto
 109.34 227.75 lineto
 109.69 227.75 lineto
 110.04 227.75 lineto
 110.39 227.75 lineto
 110.75 227.75 lineto
 111.10 227.75 lineto
 111.45 227.75 lineto
 111.80 227.75 lineto
 112.16 227.75 lineto
 112.51 227.75 lineto
 112.86 227.75 lineto
 113.22 227.75 lineto
 113.57 227.75 lineto
 113.92 227.75 lineto
 114.27 227.75 lineto
 114.63 227.75 lineto
 114.98 227.75 lineto
 115.33 227.75 lineto
 115.68 227.75 lineto
 116.04 227.75 lineto
 116.39 227.75 lineto
 116.74 227.75 lineto
 117.10 227.75 lineto
 117.45 227.75 lineto
 117.80 227.75 lineto
 118.15 227.75 lineto
 118.51 227.75 lineto
 118.86 227.75 lineto
 119.21 227.75 lineto
 119.56 227.75 lineto
 119.92 227.75 lineto
 120.27 227.75 lineto
 120.62 227.75 lineto
 120.98 227.75 lineto
 121.33 227.75 lineto
 121.68 227.75 lineto
 122.03 227.75 lineto
 122.39 227.75 lineto
 122.74 227.75 lineto
 123.09 227.75 lineto
 123.44 227.75 lineto
 123.80 227.75 lineto
 124.15 227.75 lineto
 124.50 227.75 lineto
 124.85 227.75 lineto
 125.21 227.75 lineto
 125.56 227.75 lineto
 125.91 227.75 lineto
 126.27 227.75 lineto
 126.62 227.75 lineto
 126.97 227.75 lineto
 127.32 227.75 lineto
 127.68 227.75 lineto
 128.03 227.75 lineto
 128.38 227.75 lineto
 128.73 227.75 lineto
 129.09 227.75 lineto
 129.44 227.75 lineto
 129.79 227.75 lineto
 130.15 227.75 lineto
 130.50 227.75 lineto
 130.85 227.75 lineto
 131.20 227.75 lineto
 131.56 227.75 lineto
 131.91 227.75 lineto
 132.26 227.75 lineto
 132.61 227.75 lineto
 132.97 227.75 lineto
 133.32 227.75 lineto
 133.67 227.75 lineto
 134.02 227.75 lineto
 134.38 227.75 lineto
 134.73 227.75 lineto
 135.08 227.75 lineto
 135.44 227.75 lineto
 135.79 227.75 lineto
 136.14 227.75 lineto
 136.49 227.75 lineto
 136.85 227.75 lineto
 137.20 227.75 lineto
 137.55 227.75 lineto
 137.90 227.75 lineto
 138.26 227.75 lineto
 138.61 227.75 lineto
 138.96 227.75 lineto
 139.32 227.75 lineto
 139.67 227.75 lineto
 140.02 227.75 lineto
 140.37 227.75 lineto
 140.73 227.75 lineto
 141.08 227.75 lineto
 141.43 227.75 lineto
 141.78 227.75 lineto
 142.14 227.75 lineto
 142.49 227.75 lineto
 142.84 227.75 lineto
 143.19 227.75 lineto
 143.55 227.75 lineto
 143.90 227.75 lineto
 144.25 227.75 lineto
 144.61 227.75 lineto
 144.96 227.75 lineto
 145.31 227.75 lineto
 145.66 227.75 lineto
 146.02 227.75 lineto
 146.37 227.75 lineto
 146.72 227.75 lineto
 147.07 227.75 lineto
 147.43 227.75 lineto
 147.78 227.75 lineto
 148.13 227.75 lineto
 148.49 227.75 lineto
 148.84 227.75 lineto
 149.19 227.75 lineto
 149.54 227.75 lineto
 149.90 227.75 lineto
 150.25 227.75 lineto
 150.60 227.75 lineto
 150.95 227.75 lineto
 151.31 227.75 lineto
 151.66 227.75 lineto
 152.01 227.75 lineto
 152.37 227.75 lineto
 152.72 227.75 lineto
 153.07 227.75 lineto
 153.42 227.75 lineto
 153.78 227.75 lineto
 154.13 227.75 lineto
 154.48 227.75 lineto
 154.83 227.75 lineto
 155.19 227.75 lineto
 155.54 227.75 lineto
 155.89 227.75 lineto
 156.24 227.75 lineto
 156.60 227.75 lineto
 156.95 227.75 lineto
 157.30 227.75 lineto
 157.66 227.75 lineto
 158.01 227.75 lineto
 158.36 227.75 lineto
 158.71 227.75 lineto
 159.07 227.75 lineto
 159.42 227.75 lineto
 159.77 227.75 lineto
 160.12 227.75 lineto
 160.48 227.75 lineto
 160.83 227.75 lineto
 161.18 227.75 lineto
 161.54 227.75 lineto
 161.89 227.75 lineto
 162.24 227.75 lineto
 162.59 227.75 lineto
 162.95 227.75 lineto
 163.30 227.75 lineto
 163.65 227.75 lineto
 164.00 227.75 lineto
 164.36 227.75 lineto
 164.71 227.75 lineto
 165.06 227.75 lineto
 165.41 227.75 lineto
 165.77 227.75 lineto
 166.12 227.75 lineto
 166.47 227.75 lineto
 166.83 227.75 lineto
 167.18 227.75 lineto
 167.53 227.75 lineto
 167.88 227.75 lineto
 168.24 227.75 lineto
 168.59 227.75 lineto
 168.94 227.75 lineto
 169.29 227.75 lineto
 169.65 227.75 lineto
 170.00 227.75 lineto
 170.35 227.75 lineto
 170.71 227.75 lineto
 171.06 227.75 lineto
 171.41 227.75 lineto
 171.76 227.75 lineto
 172.12 227.75 lineto
 172.47 227.75 lineto
 172.82 227.75 lineto
 173.17 227.75 lineto
 173.53 227.75 lineto
 173.88 227.75 lineto
 174.23 227.75 lineto
 174.58 227.75 lineto
 174.94 227.75 lineto
 175.29 227.75 lineto
 175.64 227.75 lineto
 176.00 227.75 lineto
 176.35 227.75 lineto
 176.70 227.75 lineto
 177.05 227.75 lineto
 177.41 227.75 lineto
 177.76 227.75 lineto
 178.11 227.75 lineto
 178.46 227.75 lineto
 178.82 227.75 lineto
 179.17 227.75 lineto
 179.52 227.75 lineto
 179.88 227.75 lineto
 180.23 227.75 lineto
 180.58 227.75 lineto
 180.93 227.75 lineto
 181.29 227.75 lineto
 181.64 227.75 lineto
 181.99 227.75 lineto
 182.34 227.75 lineto
 182.70 227.75 lineto
 183.05 227.75 lineto
 183.40 227.75 lineto
 183.76 227.75 lineto
 184.11 227.75 lineto
 184.46 227.75 lineto
 184.81 227.75 lineto
 185.17 227.75 lineto
 185.52 227.75 lineto
 185.87 227.75 lineto
 186.22 227.75 lineto
 186.58 227.75 lineto
 186.93 227.75 lineto
 187.28 227.75 lineto
 187.63 227.75 lineto
 187.99 227.75 lineto
 188.34 227.75 lineto
 188.69 227.75 lineto
 189.05 227.75 lineto
 189.40 227.75 lineto
 189.75 227.75 lineto
 190.10 227.75 lineto
 190.46 227.75 lineto
 190.81 227.75 lineto
 191.16 227.75 lineto
 191.51 227.75 lineto
 191.87 227.75 lineto
 192.22 227.75 lineto
 192.57 227.75 lineto
 192.93 227.75 lineto
 193.28 227.75 lineto
 193.63 227.75 lineto
 193.98 227.75 lineto
 194.34 227.75 lineto
 194.69 227.75 lineto
 195.04 227.75 lineto
 195.39 227.75 lineto
 195.75 227.75 lineto
 196.10 227.75 lineto
 196.45 227.75 lineto
 196.80 227.75 lineto
 197.16 227.75 lineto
 197.51 227.75 lineto
 197.86 227.75 lineto
 198.22 227.75 lineto
 198.57 227.75 lineto
 198.92 227.75 lineto
 199.27 227.75 lineto
 199.63 227.75 lineto
 199.98 227.75 lineto
 200.33 227.75 lineto
 200.68 227.75 lineto
 201.04 227.75 lineto
 201.39 227.75 lineto
 201.74 227.75 lineto
 202.10 227.75 lineto
 202.45 227.75 lineto
 202.80 227.75 lineto
 203.15 227.75 lineto
 203.51 227.75 lineto
 203.86 227.75 lineto
 204.21 227.75 lineto
 204.56 227.75 lineto
 204.92 227.75 lineto
 205.27 227.75 lineto
 205.62 227.75 lineto
 205.97 227.75 lineto
 206.33 227.75 lineto
 206.68 227.75 lineto
 207.03 227.75 lineto
 207.39 227.75 lineto
 207.74 227.75 lineto
 208.09 227.75 lineto
 208.44 227.75 lineto
 208.80 227.75 lineto
 209.15 227.75 lineto
 209.50 227.75 lineto
 209.85 227.75 lineto
 210.21 227.75 lineto
 210.56 227.75 lineto
 210.91 227.75 lineto
 211.27 227.75 lineto
 211.62 227.75 lineto
 211.97 227.75 lineto
 212.32 227.75 lineto
 212.68 227.75 lineto
 213.03 227.75 lineto
 213.38 227.75 lineto
 213.73 227.75 lineto
 214.09 227.75 lineto
 214.44 227.75 lineto
 214.79 227.75 lineto
 215.15 227.75 lineto
 215.50 227.75 lineto
 215.85 227.75 lineto
 216.20 227.75 lineto
 216.56 227.75 lineto
 216.91 227.75 lineto
 217.26 227.75 lineto
 217.61 227.75 lineto
 217.97 227.75 lineto
 218.32 227.75 lineto
 218.67 227.75 lineto
 219.02 227.75 lineto
 219.38 227.75 lineto
 219.73 227.75 lineto
 220.08 227.75 lineto
 220.44 227.75 lineto
 220.79 227.75 lineto
 221.14 227.75 lineto
 221.49 227.75 lineto
 221.85 227.75 lineto
 222.20 227.75 lineto
 222.55 227.75 lineto
 222.90 227.75 lineto
 223.26 227.75 lineto
 223.61 227.75 lineto
 223.96 227.75 lineto
 224.32 227.75 lineto
 224.67 227.75 lineto
 225.02 227.75 lineto
 225.37 227.75 lineto
 225.73 227.75 lineto
 226.08 227.75 lineto
 226.43 227.75 lineto
 226.78 227.75 lineto
 227.14 227.75 lineto
 227.49 227.75 lineto
 227.84 227.75 lineto
 228.19 227.75 lineto
 228.55 227.75 lineto
 228.90 227.75 lineto
 229.25 227.75 lineto
 229.61 227.75 lineto
 229.96 227.75 lineto
 230.31 227.75 lineto
 230.66 227.75 lineto
 231.02 227.75 lineto
 231.37 227.75 lineto
 231.72 227.75 lineto
 232.07 227.75 lineto
 232.43 227.75 lineto
 232.78 227.75 lineto
 233.13 227.75 lineto
 233.49 227.75 lineto
 233.84 227.75 lineto
 234.19 227.75 lineto
 234.54 227.75 lineto
 234.90 227.75 lineto
 235.25 227.75 lineto
 235.60 227.75 lineto
 235.95 227.75 lineto
 236.31 227.75 lineto
 236.66 227.75 lineto
 237.01 227.75 lineto
 237.36 227.75 lineto
 237.72 227.75 lineto
 238.07 227.75 lineto
 238.42 227.75 lineto
 238.78 227.75 lineto
 239.13 227.75 lineto
 239.48 227.75 lineto
 239.83 227.75 lineto
 240.19 227.75 lineto
 240.54 227.75 lineto
 240.89 227.75 lineto
 241.24 227.75 lineto
 241.60 227.75 lineto
 241.95 227.75 lineto
 242.30 227.75 lineto
 242.66 227.75 lineto
 243.01 227.75 lineto
 243.36 227.75 lineto
 243.71 227.75 lineto
 244.07 227.75 lineto
 244.42 227.75 lineto
 244.77 227.75 lineto
 245.12 227.75 lineto
 245.48 227.75 lineto
 245.83 227.75 lineto
 246.18 227.75 lineto
 246.54 227.75 lineto
 246.89 227.75 lineto
 247.24 227.75 lineto
 247.59 227.75 lineto
 247.95 227.75 lineto
 248.30 227.75 lineto
 248.65 227.75 lineto
 249.00 227.75 lineto
 249.36 227.75 lineto
 249.71 227.75 lineto
 250.06 227.75 lineto
 250.41 227.75 lineto
 250.77 227.75 lineto
 251.12 227.75 lineto
 251.47 227.75 lineto
 251.83 227.75 lineto
 252.18 227.75 lineto
 252.53 227.75 lineto
 252.88 227.75 lineto
 253.24 227.75 lineto
 253.59 227.75 lineto
 253.94 227.75 lineto
 254.29 227.75 lineto
 254.65 227.75 lineto
 255.00 227.75 lineto
 255.35 227.75 lineto
 255.71 227.75 lineto
 256.06 227.75 lineto
 256.41 227.75 lineto
 256.76 227.75 lineto
 257.12 227.75 lineto
 257.47 227.75 lineto
 257.82 227.75 lineto
 258.17 227.75 lineto
 258.53 227.75 lineto
 258.88 227.75 lineto
 259.23 227.75 lineto
 259.58 227.75 lineto
 259.94 227.75 lineto
 260.29 227.75 lineto
 260.64 227.75 lineto
 261.00 227.75 lineto
 261.35 227.75 lineto
 261.70 227.75 lineto
 262.05 227.75 lineto
 262.41 227.75 lineto
 262.76 227.75 lineto
 263.11 227.75 lineto
 263.46 227.75 lineto
 263.82 227.75 lineto
 264.17 227.75 lineto
 264.52 227.75 lineto
 264.88 227.75 lineto
 265.23 227.75 lineto
 265.58 227.75 lineto
 265.93 227.75 lineto
 266.29 227.75 lineto
 266.64 227.75 lineto
 266.99 227.75 lineto
 267.34 227.75 lineto
 267.70 227.75 lineto
 268.05 227.75 lineto
 268.40 227.75 lineto
 268.76 227.75 lineto
 269.11 227.75 lineto
 269.46 227.75 lineto
 269.81 227.75 lineto
 270.17 227.75 lineto
 270.52 227.75 lineto
 270.87 227.75 lineto
 271.22 227.75 lineto
 271.58 227.75 lineto
 271.93 227.75 lineto
 272.28 227.75 lineto
 272.63 227.75 lineto
 272.99 227.75 lineto
 273.34 227.75 lineto
 273.69 227.75 lineto
 274.05 227.75 lineto
 274.40 227.75 lineto
 274.75 227.75 lineto
 275.10 227.75 lineto
 275.46 227.75 lineto
 275.81 227.75 lineto
 276.16 227.75 lineto
 276.51 227.75 lineto
 276.87 227.75 lineto
 277.22 227.75 lineto
 277.57 227.75 lineto
 277.93 227.75 lineto
 278.28 227.75 lineto
 278.63 227.75 lineto
 278.98 227.75 lineto
 279.34 227.75 lineto
 279.69 227.75 lineto
 280.04 227.75 lineto
 280.39 227.75 lineto
 280.75 227.75 lineto
 281.10 227.75 lineto
 281.45 227.75 lineto
 281.80 227.75 lineto
 282.16 227.75 lineto
 282.51 227.75 lineto
 282.86 227.75 lineto
 283.22 227.75 lineto
 283.57 227.75 lineto
 283.92 227.75 lineto
 284.27 227.75 lineto
 284.63 227.75 lineto
 284.98 227.75 lineto
 285.33 227.75 lineto
 285.68 227.75 lineto
 286.04 227.75 lineto
 286.39 227.75 lineto
 286.74 227.75 lineto
 287.10 227.75 lineto
 287.45 227.75 lineto
 287.80 227.75 lineto
 288.15 227.75 lineto
 288.51 227.75 lineto
 288.86 227.75 lineto
 289.21 227.75 lineto
 289.56 227.75 lineto
 289.92 227.75 lineto
 290.27 227.75 lineto
 290.62 227.75 lineto
 290.97 227.75 lineto
 291.33 227.75 lineto
 291.68 227.75 lineto
 292.03 227.75 lineto
 292.39 227.75 lineto
 292.74 227.75 lineto
 293.09 227.75 lineto
 293.44 227.75 lineto
 293.80 227.75 lineto
 294.15 227.75 lineto
 294.50 227.75 lineto
 294.85 227.75 lineto
 295.21 227.75 lineto
 295.56 227.75 lineto
 295.91 227.75 lineto
 296.27 227.75 lineto
 296.62 227.75 lineto
 296.97 227.75 lineto
 297.32 227.75 lineto
 297.68 227.75 lineto
 298.03 227.75 lineto
 298.38 227.75 lineto
 298.73 227.75 lineto
 299.09 227.75 lineto
 299.44 227.75 lineto
 299.79 227.75 lineto
 300.15 227.75 lineto
 300.50 227.75 lineto
 300.85 227.75 lineto
 301.20 227.75 lineto
 301.56 227.75 lineto
 301.91 227.75 lineto
 302.26 227.75 lineto
 302.61 227.75 lineto
 302.97 227.75 lineto
 303.32 227.75 lineto
 303.67 227.75 lineto
 304.02 227.75 lineto
 304.38 227.75 lineto
 304.73 227.75 lineto
 305.08 227.75 lineto
 305.44 227.75 lineto
 305.79 227.75 lineto
 306.14 227.75 lineto
 306.49 227.75 lineto
 306.85 227.75 lineto
 307.20 227.75 lineto
 307.55 227.75 lineto
 307.90 227.75 lineto
 308.26 227.75 lineto
 308.61 227.75 lineto
 308.96 227.75 lineto
 309.32 227.75 lineto
 309.67 227.75 lineto
 310.02 227.75 lineto
 310.37 227.75 lineto
 310.73 227.75 lineto
 311.08 227.75 lineto
 311.43 227.75 lineto
 311.78 227.75 lineto
 312.14 227.75 lineto
 312.49 227.75 lineto
 312.84 227.75 lineto
 313.19 227.75 lineto
 313.55 227.75 lineto
 313.90 227.75 lineto
 314.25 227.75 lineto
 314.61 227.75 lineto
 314.96 227.75 lineto
 315.31 227.75 lineto
 315.66 227.75 lineto
 316.02 227.75 lineto
 316.37 227.75 lineto
 316.72 227.75 lineto
 317.07 227.75 lineto
 317.43 227.75 lineto
 317.78 227.75 lineto
 318.13 227.75 lineto
 318.49 227.75 lineto
 318.84 227.75 lineto
 319.19 227.75 lineto
 319.54 227.75 lineto
 319.90 227.75 lineto
 320.25 227.75 lineto
 320.60 227.75 lineto
 320.95 227.75 lineto
 321.31 227.75 lineto
 321.66 227.75 lineto
 322.01 227.75 lineto
 322.36 227.75 lineto
 322.72 227.75 lineto
 323.07 227.75 lineto
 323.42 227.75 lineto
 323.78 227.75 lineto
 324.13 227.75 lineto
 324.48 227.75 lineto
 324.83 227.75 lineto
 325.19 227.75 lineto
 325.54 227.75 lineto
 325.89 227.75 lineto
 326.24 227.75 lineto
 326.60 227.75 lineto
 326.95 227.75 lineto
 327.30 227.75 lineto
 327.66 227.75 lineto
 328.01 227.75 lineto
 328.36 227.75 lineto
 328.71 227.75 lineto
 329.07 227.75 lineto
 329.42 227.75 lineto
 329.77 227.75 lineto
 330.12 227.75 lineto
 330.48 227.75 lineto
 330.83 227.75 lineto
 331.18 227.75 lineto
 331.54 227.75 lineto
 331.89 227.75 lineto
 332.24 227.75 lineto
 332.59 227.75 lineto
 332.95 227.75 lineto
 333.30 227.75 lineto
 333.65 227.75 lineto
 334.00 227.75 lineto
 334.36 227.75 lineto
 334.71 227.75 lineto
 335.06 227.75 lineto
 335.41 227.75 lineto
 335.77 227.75 lineto
 336.12 227.75 lineto
 336.47 227.75 lineto
 336.83 227.75 lineto
 337.18 227.75 lineto
 337.53 227.75 lineto
 337.88 227.75 lineto
 338.24 227.75 lineto
 338.59 227.75 lineto
 338.94 227.75 lineto
 339.29 227.75 lineto
 339.65 227.75 lineto
 340.00 227.75 lineto
 340.35 227.75 lineto
 340.71 227.75 lineto
 341.06 227.75 lineto
 341.41 227.75 lineto
 341.76 227.75 lineto
 342.12 227.75 lineto
 342.47 227.75 lineto
 342.82 227.75 lineto
 343.17 227.75 lineto
 343.53 227.75 lineto
 343.88 227.75 lineto
 344.23 227.75 lineto
 344.58 227.75 lineto
 344.94 227.75 lineto
 345.29 227.75 lineto
 345.64 227.75 lineto
 346.00 227.75 lineto
 346.35 227.75 lineto
 346.70 227.75 lineto
 347.05 227.75 lineto
 347.41 227.75 lineto
 347.76 227.75 lineto
 348.11 227.75 lineto
 348.46 227.75 lineto
 348.82 227.75 lineto
 349.17 227.75 lineto
 349.52 227.75 lineto
 349.88 227.75 lineto
 350.23 227.75 lineto
 350.58 227.75 lineto
 350.93 227.75 lineto
 351.29 227.75 lineto
 351.64 227.75 lineto
 351.99 227.75 lineto
 352.34 227.75 lineto
 352.70 227.75 lineto
[3.54  3.54] centerdash stroke
